On webs in quantum type $C$

We study webs in quantum type $C$, focusing on the rank three case. We define a linear pivotal category $\mathbf{Web}(\mathfrak{sp}_6)$ diagrammatically by generators and relations, and conjecture that it is equivalent to the category $\mathbf{FundRep}(U_q(\mathfrak{sp}_6))$ of quantum $\mathfrak{sp}_6$ representations generated by the fundamental representations, for generic values of the parameter $q$. We prove a number of results in support of this conjecture, most notably that there is a full, essentially surjective functor $\mathbf{Web}(\mathfrak{sp}_6) \rightarrow \mathbf{FundRep}(U_q(\mathfrak{sp}_6))$, that all $\mathrm{Hom}$-spaces in $\mathbf{Web}(\mathfrak{sp}_6)$ are finite-dimensional, and that the endomorphism algebra of the monoidal unit in $\mathbf{Web}(\mathfrak{sp}_6)$ is $1$-dimensional. The latter corresponds to the statement that all closed webs can be evaluated to scalars using local relations; as such, we obtain a new approach to the quantum $\mathfrak{sp}_6$ link invariants, akin to the Kauffman bracket description of the Jones polynomial.

==> (inline-0) <==
\begin{tikzpicture}[scale=.2]
	\draw[1label] (-1,0) to (1,0);
	\draw[1label] (-1,0) to (0,1.732);
	\draw[2label] (1,0) to (0,1.732);
	\draw[3label] (0,1.732) to (0,3.232);
	\draw [1label] (-3,-3.5) to [out=90,in=210] (-2,-1.75);
	\draw [1label] (-1,-3.5) to [out=90,in=330] (-2,-1.75);
	\draw[2label] (-2,-1.75) to [out=90,in=210] (-1,0);
	\draw[1label] (2.5,-3.5) to [out=90,in=330] (1,0);
\end{tikzpicture}
};
\endxy 
\; \right)
=
\tau \cdot
\Psi
\left( \;
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.2, xscale=-1]
	\draw [1label] (-1,-1) to [out=90,in=210] (0,.75);
	\draw [1label] (1,-1) to [out=90,in=330] (0,.75);
	\draw [1label] (3,-1) to [out=90,in=330] (1,2.5);
	\draw [2label] (0,.75) to [out=90,in=210] (1,2.5);
	\draw [3label] (1,2.5) to (1,4.25);
\end{tikzpicture}
\begin{tikzpicture}[scale =.5, smallnodes]
	\draw[2label] (0,0) to [out=90,in=210] (.5,.75);
	\draw[1label] (1,0) to [out=90,in=330] (.5,.75);
	\draw[3label] (.5,.75) to (.5,1.5);
\end{tikzpicture}
};
\endxy 
:=
\tau^{-1}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw[1label] (-1,0) to (1,0);
	\draw[1label] (-1,0) to (0,1.732);
	\draw[2label] (1,0) to (0,1.732);
	\draw[3label] (0,1.732) to (0,3.232);
	\draw[2label] (-2.3,-.75) to (-1,0);
	\draw[1label] (2.3,-.75) to (1,0);
\end{tikzpicture}
\begin{tikzpicture}[scale=.2, xscale=-1]
	\draw [1label] (-1,-1) to [out=90,in=210] (0,.75);
	\draw [1label] (1,-1) to [out=90,in=330] (0,.75);
	\draw [1label] (3,-1) to [out=90,in=330] (1,2.5);
	\draw [2label] (0,.75) to [out=90,in=210] (1,2.5);
	\draw [3label] (1,2.5) to (1,4.25);
\end{tikzpicture}
};
\endxy
\; \right)
=
\Psi \left( \;
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw [1label] (-1,-1) to [out=90,in=210] (0,.75);
	\draw [1label] (1,-1) to [out=90,in=330] (0,.75);
	\draw [1label] (3,-1) to [out=90,in=330] (1,2.5);
	\draw [2label] (0,.75) to [out=90,in=210] (1,2.5);
	\draw [3label] (1,2.5) to (1,4.25);
\end{tikzpicture}
\begin{tikzpicture}[scale=.22]
	\draw[1label] (-1,0) to (1,0);
	\draw[1label] (-1,0) to (0,1.732);
	\draw[2label] (1,0) to (0,1.732);
	\draw[3label] (0,1.732) to (0,3.232);
	\draw[2label] (-2.3,-.75) to (-1,0);
	\draw[1label] (2.3,-.75) to (1,0);
\end{tikzpicture}
};
\endxy
\; \right) = \Psi \left( \;
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw [2label] (0,-2) to (0,-1);
	\draw [1label] (0,-1) to [out=150,in=210] (0,.75);
	\draw [1label] (0,-1) to [out=30,in=330] (0,.75);
	\draw [1label] (3,-2) to [out=90,in=330] (1,2.5);
	\draw [2label] (0,.75) to [out=90,in=210] (1,2.5);
	\draw [3label] (1,2.5) to (1,4.25);
\end{tikzpicture}
};
\endxy
\; \right) = 
[2][3] \cdot
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale =.5, smallnodes]
	\draw[2label] (0,0) to [out=90,in=210] (.5,.75);
	\draw[1label] (1,0) to [out=90,in=330] (.5,.75);
	\draw[3label] (.5,.75) to (.5,1.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.2]
	\draw [3label] (0,.75) to (0,2.5);
	\draw [1label] (0,-2.75) to [out=30,in=330] (0,.75);
	\draw [2label] (0,-2.75) to [out=150,in=210] (0,.75);
	\draw [3label] (0,-4.5) to (0,-2.75);
\end{tikzpicture}
\begin{tikzpicture}[scale=.55,xscale=-1]
	\draw[2label] (0,-1) to (0,1);
	\draw[1label] (.75,-1) to (.75,1);
\end{tikzpicture}
};
\endxy
\;\; , \;\;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.55,xscale=-1]
	\draw[2label] (-.25,-1) to [out=90,in=210] (.125,-.4);
	\draw[1label] (.5,-1) to [out=90,in=330] (.125,-.4);
	\draw[1label] (.125,-.4) to (.125,.4);
	\draw[2label] (.125,.4) to [out=150,in=270] (-.25,1);
	\draw[1label] (.125,.4) to [out=30,in=270] (.5,1);
\end{tikzpicture}
};
\endxy
\;\; , \;\;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.55,xscale=-1]
	\draw[2label] (-.25,-1) to [out=90,in=210] (.125,-.4);
	\draw[1label] (.5,-1) to [out=90,in=330] (.125,-.4);
	\draw[3label] (.125,-.4) to (.125,.4);
	\draw[2label] (.125,.4) to [out=150,in=270] (-.25,1);
	\draw[1label] (.125,.4) to [out=30,in=270] (.5,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=.55,xscale=-1]
	\draw[2label] (0,-1) to (0,-.5);
	\draw[1label] (0,-.5) to [out=150,in=210] (0,.5);
	\draw[1label] (0,-.5) to (.5,-.25);
	\draw[1label] (.75,-1) to [out=90,in=330] (.5,-.25);
	\draw[2label] (.5,-.25) to  (.5,.25);
	\draw[1label] (.5,.25) to (0,.5);
	\draw[1label] (.5,.25) to [out=30,in=270] (.75,1);
	\draw[2label] (0,.5) to (0,1);
\end{tikzpicture}
};
\endxy
\; \right)
= a \cdot
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.55,xscale=-1]
	\draw[2label] (0,-1) to (0,1);
	\draw[1label] (.75,-1) to (.75,1);
\end{tikzpicture}
};
\endxy
\; \right)
+ b \cdot
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.55,xscale=-1]
	\draw[2label] (-.25,-1) to [out=90,in=210] (.125,-.4);
	\draw[1label] (.5,-1) to [out=90,in=330] (.125,-.4);
	\draw[1label] (.125,-.4) to (.125,.4);
	\draw[2label] (.125,.4) to [out=150,in=270] (-.25,1);
	\draw[1label] (.125,.4) to [out=30,in=270] (.5,1);
\end{tikzpicture}
};
\endxy
\; \right)
+ c \cdot
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.55,xscale=-1]
	\draw[2label] (-.25,-1) to [out=90,in=210] (.125,-.4);
	\draw[1label] (.5,-1) to [out=90,in=330] (.125,-.4);
	\draw[3label] (.125,-.4) to (.125,.4);
	\draw[2label] (.125,.4) to [out=150,in=270] (-.25,1);
	\draw[1label] (.125,.4) to [out=30,in=270] (.5,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=.2]
	\draw [1label] (0,.75) to (0,2.5);
	\draw [2label] (0,-2.75) to [out=30,in=330] (0,.75);
	\draw [1label] (0,-2.75) to [out=150,in=210] (0,.75);
	\draw [1label] (0,-4.5) to (0,-2.75);
\end{tikzpicture}
};
\endxy
\right)
= -[2][7] \cdot \id_V
\;\; , \;\;
\Psi \left(
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw [2label] (0,.75) to (0,2.5);
	\draw [1label] (0,-2.75) to [out=30,in=330] (0,.75);
	\draw [3label] (0,-2.75) to [out=150,in=210] (0,.75);
	\draw [2label] (0,-4.5) to (0,-2.75);
\end{tikzpicture}
\begin{tikzpicture}[scale =.35, smallnodes, yscale=-1]
	\draw[1label] (.5,.75) to (.5,1.5);
	\draw[1label] (.5,1.5) to [out=150,in=270] (0,2.25);
	\draw[2label] (.5,1.5) to [out=30,in=270] (1,2.25);
\end{tikzpicture}
\begin{tikzpicture}[scale=.2]
	\draw[2label] (-1,0) to (1,0);
	\draw[1label] (-1,0) to (0,1.732);
	\draw[1label] (1,0) to (0,1.732);
	\draw[2label] (0,1.732) to (0,3.232);
	\draw[1label] (-2.3,-.75) to (-1,0);
	\draw[1label] (2.3,-.75) to (1,0);
\end{tikzpicture}
};
\endxy
\; \right)
= 
[4] \cdot
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale =.4, smallnodes]
	\draw[1label] (0,0)to [out=90,in=210] (.5,.75);
	\draw[1label] (1,0) to [out=90,in=330] (.5,.75);
	\draw[2label] (.5,.75) to (.5,1.5);
\end{tikzpicture}
\begin{tikzpicture}[scale =.35, smallnodes, yscale=-1]
	\draw[2label] (.5,.75) to (.5,1.5);
	\draw[1label] (.5,1.5) to [out=150,in=270] (0,2.25);
	\draw[1label] (.5,1.5) to [out=30,in=270] (1,2.25);
\end{tikzpicture}
\begin{tikzpicture}[scale =.35, smallnodes, yscale=-1]
	\draw[3label] (.5,.75) to (.5,1.5);
	\draw[1label] (.5,1.5) to [out=150,in=270] (0,2.25);
	\draw[2label] (.5,1.5) to [out=30,in=270] (1,2.25);
\end{tikzpicture}
\begin{tikzpicture}[scale=.2]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[1label] (0,1) to (0,2.5);
\end{tikzpicture}
};
\endxy
\; \right)
\;\; , \;\;
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2,rotate=90,xscale=-1]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[1label] (0,1) to (0,2.5);
\end{tikzpicture}
};
\endxy
\; \right)
\;\; , \;\;
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[3label] (0,1) to (0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.2,rotate=90,xscale=-1]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[3label] (0,1) to (0,2.5);
\end{tikzpicture}
};
\endxy
\; \right)
=
x \cdot 
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[1label] (0,1) to (0,2.5);
\end{tikzpicture}
};
\endxy
\; \right)
+
y \cdot 
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2,rotate=90,xscale=-1]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[1label] (0,1) to (0,2.5);
\end{tikzpicture}
};
\endxy
\; \right)
+
z \cdot
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[3label] (0,1) to (0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale =.35, smallnodes, yscale=-1]
	\draw[1label] (.5,.75) to (.5,1.5);
	\draw[2label] (.5,1.5) to [out=150,in=270] (0,2.25);
	\draw[1label] (.5,1.5) to [out=30,in=270] (1,2.25);
\end{tikzpicture}
\begin{tikzpicture}[scale=.2,rotate=90,xscale=-1]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[3label] (0,1) to (0,2.5);
\end{tikzpicture}
};
\endxy
\; \right)
-
z \cdot
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[3label] (0,1) to (0,2.5);
\end{tikzpicture}
};
\endxy
\; \right)
=
x \cdot
\left( 
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[1label] (0,1) to (0,2.5);
\end{tikzpicture}
};
\endxy
\; \right)
-
z \cdot 
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2,rotate=90,xscale=-1]
	\draw[1label] (-1,0) to (0,1);
	\draw[2label] (1,0) to (0,1);
	\draw[2label] (0,2.5) to (-1,3.5);
	\draw[1label] (0,2.5) to (1,3.5);
	\draw[1label] (0,1) to (0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.2]
	\draw[3label] (-1,0) to (1,0);
	\draw[1label] (-1,0) to (0,1.732);
	\draw[1label] (1,0) to (0,1.732);
	\draw[2label] (0,1.732) to (0,3.232);
	\draw[2label] (-2.3,-.75) to (-1,0);
	\draw[2label] (2.3,-.75) to (1,0);
\end{tikzpicture}
};
\endxy
\; \right)
=
\Psi \left( \;
\xy
(0,0)*{
\begin{tikzpicture}[scale=.2]
	\draw[1label] (-1,0) to (1,0);
	\draw[1label] (-1,0) to (0,1.732);
	\draw[1label] (1,0) to (0,1.732);
	\draw[2label] (0,1.732) to (0,3.232);
	\draw[2label] (-2.3,-.75) to (-1,0);
	\draw[2label] (2.3,-.75) to (1,0);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
	\draw[2label] (0,-1) to (0,-.5);
	\draw[1label] (0,-.5) to [out=150,in=270] (-.25,.25);
	\draw[1label] (0,-.5) to (.5,-.25);
	\draw[1label] (.75,-1) to [out=90,in=330] (.5,-.25);
	\draw[2label] (.5,-.25) to  (.5,.25);
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
	\draw[1label] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[1label] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
};
\endxy = 
q \;
\xy
(0,0)*{
\begin{tikzpicture}[scale =.4, smallnodes]
	\draw[1label] (0,0) to (0,2.25);
	\draw[1label] (1,0) to (1,2.25);
\end{tikzpicture}
};
\endxy
+
\frac{q^{-3}}{[3]} \;
\xy
(0,0)*{
\begin{tikzpicture}[scale =.4, smallnodes]
	\draw[1label] (0,0) to [out=90,in=180] (.5,.75);
	\draw[1label] (1,0) to [out=90,in=0] (.5,.75);
	\draw[1label] (.5,1.5) to [out=180,in=270] (0,2.25);
	\draw[1label] (.5,1.5) to [out=0,in=270] (1,2.25);
\end{tikzpicture}
};
\endxy
-
\frac{1}{[3]} \;
\xy
(0,0)*{
\begin{tikzpicture}[scale =.4, smallnodes]
	\draw[1label] (0,0) to [out=90,in=210] (.5,.75);
	\draw[1label] (1,0) to [out=90,in=330] (.5,.75);
	\draw[2label] (.5,.75) to (.5,1.5);
	\draw[1label] (.5,1.5) to [out=150,in=270] (0,2.25);
	\draw[1label] (.5,1.5) to [out=30,in=270] (1,2.25);
\end{tikzpicture}
};
\endxy
\quad \text{ and } \quad
\beta_{1,1}^{-1} := 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
	\draw[1label] (0,0) to [out=90,in=270] (1,1.5);
	\draw[overcross] (1,0) to [out=90,in=270] (0,1.5);
	\draw[1label] (1,0) to [out=90,in=270] (0,1.5);
\end{tikzpicture}
};
\endxy = 
q^{-1} \;
\xy
(0,0)*{
\begin{tikzpicture}[scale =.4, smallnodes]
	\draw[1label] (0,0) to (0,2.25);
	\draw[1label] (1,0) to (1,2.25);
\end{tikzpicture}
};
\endxy
+
\frac{q^{3}}{[3]} \;
\xy
(0,0)*{
\begin{tikzpicture}[scale =.4, smallnodes]
	\draw[1label] (0,0) to [out=90,in=180] (.5,.75);
	\draw[1label] (1,0) to [out=90,in=0] (.5,.75);
	\draw[1label] (.5,1.5) to [out=180,in=270] (0,2.25);
	\draw[1label] (.5,1.5) to [out=0,in=270] (1,2.25);
\end{tikzpicture}
};
\endxy
-
\frac{1}{[3]} \;
\xy
(0,0)*{
\begin{tikzpicture}[scale =.4, smallnodes]
	\draw[1label] (0,0) to [out=90,in=210] (.5,.75);
	\draw[1label] (1,0) to [out=90,in=330] (.5,.75);
	\draw[2label] (.5,.75) to (.5,1.5);
	\draw[1label] (.5,1.5) to [out=150,in=270] (0,2.25);
	\draw[1label] (.5,1.5) to [out=30,in=270] (1,2.25);
\end{tikzpicture}
\begin{tikzpicture}[scale =.2, smallnodes]
	\draw[1label] (0,0) to (0,2.25);
	\draw[1label] (1,0) to (1,2.25);
\end{tikzpicture}
\begin{tikzpicture} [scale=.5]
	\draw[2label] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[1label] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
};
\endxy:= 
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.625]
	\draw[2label] (.75,-1) to (.75,-.5);
	\draw[1label] (.75,-.5) to [out=30,in=-30] (.25,.5);
	\draw[1label] (.75,-.5) to [out=150,in=210] (.25,.5);
	\draw[2label] (.25,.5) to (.25,1);
	\draw[overcross] (0,-1) to [out=90,in=-90] (1,1);
	\draw[1label] (0,-1) to [out=90,in=-90] (1,1);
\end{tikzpicture}
};
\endxy
\;\; , \;\;
\beta_{1,3} := 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
	\draw[3label] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[1label] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
};
\endxy:= 
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.625]
	\draw[3label] (.75,-1) to (.75,-.5);
	\draw[1label] (.75,-.5) to [out=150,in=210] (.25,.5);
	\draw[2label] (.75,-.5) to [out=30,in=-30] (.25,.5);
	\draw[3label] (.25,.5) to (.25,1);
	\draw[overcross] (0,-1) to [out=90,in=-90] (1,1);
	\draw[1label] (0,-1) to [out=90,in=-90] (1,1);
\end{tikzpicture}
};
\endxy
\\
\beta_{2,1} := 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
	\draw[1label] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[2label] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
};
\endxy:= 
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.625]
	\draw[1label] (1,-1) to [out=90,in=270] (0,1);
	\draw[2label] (.25,-1) to (.25,-.5);
	\draw[2label] (.75,.5) to (.75,1);
	\draw[thinovercross] (.25,-.5) to [out=150,in=210] (.75,.5);
	\draw[1label] (.25,-.5) to [out=150,in=210] (.75,.5);
	\draw[thinovercross] (.25,-.5) to [out=30,in=330] (.75,.5); 
	\draw[1label] (.25,-.5) to [out=30,in=330] (.75,.5);
\end{tikzpicture}
};
\endxy
\;\; , \;\;
\beta_{2,2} := 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
	\draw[2label] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[2label] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
};
\endxy:= 
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.625]
	\draw[2label] (.75,-1) to (.75,-.5);
	\draw[1label] (.75,-.5) to [out=30,in=-30] (.25,.5);
	\draw[1label] (.75,-.5) to [out=150,in=210] (.25,.5);
	\draw[2label] (.25,.5) to (.25,1);
	\draw[overcross] (0,-1) to [out=90,in=-90] (1,1);
	\draw[2label] (0,-1) to [out=90,in=-90] (1,1);
\end{tikzpicture}
};
\endxy
\;\; ,\;\;
\beta_{2,3} := 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
	\draw[3label] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[2label] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
};
\endxy:= 
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.625]
	\draw[3label] (.75,-1) to (.75,-.5);
	\draw[1label] (.75,-.5) to [out=150,in=210] (.25,.5);
	\draw[2label] (.75,-.5) to [out=30,in=-30] (.25,.5);
	\draw[3label] (.25,.5) to (.25,1);
	\draw[overcross] (0,-1) to [out=90,in=-90] (1,1);
	\draw[2label] (0,-1) to [out=90,in=-90] (1,1);
\end{tikzpicture}
};
\endxy
\\
\beta_{3,1} := 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
	\draw[1label] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[3label] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
};
\endxy:= 
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.625]
	\draw[1label] (1,-1) to [out=90,in=270] (0,1);
	\draw[3label] (.25,-1) to (.25,-.5);
	\draw[3label] (.75,.5) to (.75,1);
	\draw[thinovercross] (.25,-.5) to [out=150,in=210] (.75,.5);
	\draw[1label] (.25,-.5) to [out=150,in=210] (.75,.5);
	\draw[thinovercross] (.25,-.5) to [out=30,in=330] (.75,.5); 
	\draw[2label] (.25,-.5) to [out=30,in=330] (.75,.5);
\end{tikzpicture}
};
\endxy
\;\; , \;\;
\beta_{3,2} := 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
	\draw[2label] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[3label] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
};
\endxy:= 
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.625]
	\draw[2label] (.75,-1) to (.75,-.5);
	\draw[1label] (.75,-.5) to [out=150,in=210] (.25,.5);
	\draw[1label] (.75,-.5) to [out=30,in=-30] (.25,.5);
	\draw[2label] (.25,.5) to (.25,1);
	\draw[overcross] (0,-1) to [out=90,in=-90] (1,1);
	\draw[3label] (0,-1) to [out=90,in=-90] (1,1);
\end{tikzpicture}
};
\endxy
\;\; , \;\;
\beta_{3,3} := 
\xy
(0,0)*{
\begin{tikzpicture} [scale=.5]
	\draw[3label] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[3label] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
};
\endxy:= 
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.625]
	\draw[3label] (.75,-1) to (.75,-.5);
	\draw[1label] (.75,-.5) to [out=150,in=210] (.25,.5);
	\draw[2label] (.75,-.5) to [out=30,in=-30] (.25,.5);
	\draw[3label] (.25,.5) to (.25,1);
	\draw[overcross] (0,-1) to [out=90,in=-90] (1,1);
	\draw[3label] (0,-1) to [out=90,in=-90] (1,1);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[anchorbase,scale=1,xscale=1.25]
	\draw[glabel] (0,.25) to (0,1);
	\draw[glabel] (.75,.25) to (.75,1.5);
	\draw[glabel] (0,1) to (0,2.25);
	\draw[glabel] (.75,1.5) to (.75,2.25);
	\draw[glabel] (0,1) to node[above]{$c^{(r)}$} (.75,1.5);
\end{tikzpicture}
};
\endxy =
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1, xscale=1.5]
	\draw[glabel] (0,.25) to (0,1);
	\draw[glabel] (.75,.25) to (.75,1.5);
	\draw[glabel] (0,1) to (0,2.25);
	\draw[glabel] (.75,1.5) to (.75,2.25);
	\draw[glabel] (0,1.375) to node[above]{$c^{(r-1)}$} (.75,1.875);
	\draw[0label] (0,.625) to node[above]{$0'$} (.75,1.125);
\end{tikzpicture}
};
\endxy =
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1, xscale=1.5]
	\draw[glabel] (0,.25) to (0,1);
	\draw[glabel] (.75,.25) to (.75,1.5);
	\draw[glabel] (0,1) to (0,2.25);
	\draw[glabel] (.75,1.5) to (.75,2.25);
	\draw[0label] (0,1.375) to node[above]{$0'$} (.75,1.875);
	\draw[glabel] (0,.625) to node[above]{$c^{(r-1)}$} (.75,1.125);
\end{tikzpicture}
\begin{tabular}{| c | c | c | c | c |}
\hline
%& & & & \\
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,.25) node[below]{$x^{(i)}$} to (0,1);
	\draw[glabel] (.75,.25) node[below]{$y^{(j)}$} to (.75,1.5);
	\draw[glabel] (0,1) to (0,2.25) node[above,yshift=-1pt]{$w^{(s)}$};
	\draw[glabel] (.75,1.5) to (.75,2.25) node[above,yshift=-1pt]{$z^{(t)}$};
	\draw[2label] (0,1) to node[above]{$2$} (.75,1.5);
\end{tikzpicture}
};
\endxy
& y=0 & y=1 & y=2 & y=3 \\
 \hline
 & & & & \\
x=0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%00
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%01
&
$
\underbrace{
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
=
\frac{1}{[4]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
}_{z=1}
\quad , \quad 
\underbrace{
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
}_{z=3}
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%02
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%03
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[3label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
\\ 
& & & & \\
\hline
& & & & \\
x=1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%10
&
$
\begin{gathered}
\overbrace{
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
=
\frac{1}{[4]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy  
}^{w=1}
\\ \\
\underbrace{
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
}_{w=3}
\end{gathered}
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%11
&
$
\begin{gathered}
\overbrace{
\frac{[2][4]}{[3]^2}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
+
\frac{[2]^2[7]}{[3][6]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
+
\frac{1}{[3][6]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
}^{w=1=z}
\\ \\
\underbrace{ \;\;
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy \;\;
}_{w=1, z=3}
\quad , \quad
\underbrace{\;\;
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy \;\;
}_{w=3, z=1}
\quad , \quad
\underbrace{
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
}_{w=3=z}
\end{gathered}
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%12
&
$
\begin{gathered}
\overbrace{
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
=
\frac{1}{[4]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
}^{w=1}
\\ \\
\underbrace{
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
}_{w=3}
\end{gathered}
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%13
&
$
\begin{gathered}
\overbrace{ \;\;
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[3label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy \;\;
}^{w=1}
\\
\underbrace{
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[3label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
}_{w=3}
\end{gathered}
$
\\
& & & & \\
\hline
& & & & \\
x=2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%20
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%21
&
$
\underbrace{
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
=
\frac{1}{[4]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
}_{z=1}
\quad , \quad
\underbrace{
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
}_{z=3}
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%22
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%23
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[3label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
\\
& & & & \\
\hline
& & & & \\
x=3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%30
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%31
&
$
\underbrace{ \;\;
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy \;\;
}_{z=1}
\quad , \quad
\underbrace{
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
}_{z=3}
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%32
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%33
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,.5);
	\draw[3label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
\\
& & & & \\
\hline
\end{tabular}
\]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%3label rung
\[
\begin{tabular}{| c | c | c | c | c |}
\hline
& & & & \\
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,.25) node[below]{$x^{(i)}$} to (0,1);
	\draw[glabel] (.75,.25) node[below]{$y^{(j)}$} to (.75,1.5);
	\draw[glabel] (0,1) to (0,2.25) ;
	\draw[glabel] (.75,1.5) to (.75,2.25) ;
	\draw[3label] (0,1) to node[above]{$3$} (.75,1.5);
\end{tikzpicture}
};
\endxy
& y=0 & y=1 & y=2 & y=3 \\
 \hline
 & & & & \\
x=0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%00
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
%=
%\frac{-1}{[3]^2}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[0label] (0,0) to (0,.5);
%	\draw[0label] (.75,0) to (.75,1);
%	\draw[2label] (0,.5) to (0,1.5);
%	\draw[2label] (.75,1) to (.75,2);
%	\draw[3label] (0,1.5) to (0,2.5);
%	\draw[3label] (.75,2) to (.75,2.5);
%	%
%	\draw[2label] (0,.5) to (.75,1);
%	\draw[1label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%01
&
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
%=
%\frac{-1}{[2][3]}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[0label] (0,0) to (0,.5);
%	\draw[1label] (.75,0) to (.75,1);
%	\draw[2label] (0,.5) to (0,1.5);
%	\draw[1label] (.75,1) to (.75,2);
%	\draw[3label] (0,1.5) to (0,2.5);
%	\draw[2label] (.75,2) to (.75,2.5);
%	%
%	\draw[2label] (0,.5) to (.75,1);
%	\draw[1label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy 
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%02
&
$
%\frac{-1}{[2][3]}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[0label] (0,0) to (0,.5);
%	\draw[2label] (.75,0) to (.75,1);
%	\draw[1label] (0,.5) to (0,1.5);
%	\draw[1label] (.75,1) to (.75,2);
%	\draw[3label] (0,1.5) to (0,2.5);
%	\draw[1label] (.75,2) to (.75,2.5);
%	%
%	\draw[1label] (0,.5) to (.75,1);
%	\draw[2label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy 
%=
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[2label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%03
&
$
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,.5);
	\draw[3label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy 
%=
%\frac{-1}{[3]^2}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[0label] (0,0) to (0,.5);
%	\draw[3label] (.75,0) to (.75,1);
%	\draw[2label] (0,.5) to (0,1.5);
%	\draw[1label] (.75,1) to (.75,2);
%	\draw[3label] (0,1.5) to (0,2.5);
%	\draw[0label] (.75,2) to (.75,2.5);
%	%
%	\draw[2label] (0,.5) to (.75,1);
%	\draw[1label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy 
$
\\ 
& & & & \\
\hline
& & & & \\
x=1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%10
&
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
%=
%\frac{-1}{[2][3]}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[1label] (0,0) to (0,.5);
%	\draw[0label] (.75,0) to (.75,1);
%	\draw[1label] (0,.5) to (0,1.5);
%	\draw[2label] (.75,1) to (.75,2);
%	\draw[2label] (0,1.5) to (0,2.5);
%	\draw[3label] (.75,2) to (.75,2.5);
%	%
%	\draw[2label] (0,.5) to (.75,1);
%	\draw[1label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%11
&
$
-[2]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
+
\frac{1}{[3]^2}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[0label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
+
\frac{[2]}{[3]^2}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[2label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%12
&
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[3label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
+
\frac{1}{[3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
-
\frac{1}{[3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[0label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%13
&
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,.5);
	\draw[3label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
%=
%\frac{-1}{[2][3]}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[1label] (0,0) to (0,.5);
%	\draw[3label] (.75,0) to (.75,1);
%	\draw[1label] (0,.5) to (0,1.5);
%	\draw[1label] (.75,1) to (.75,2);
%	\draw[2label] (0,1.5) to (0,2.5);
%	\draw[0label] (.75,2) to (.75,2.5);
%	%
%	\draw[2label] (0,.5) to (.75,1);
%	\draw[1label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
$
\\
& & & & \\
\hline
& & & & \\
x=2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%20
&
$
%\frac{-1}{[2][3]}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[2label] (0,0) to (0,.5);
%	\draw[0label] (.75,0) to (.75,1);
%	\draw[1label] (0,.5) to (0,1.5);
%	\draw[1label] (.75,1) to (.75,2);
%	\draw[1label] (0,1.5) to (0,2.5);
%	\draw[3label] (.75,2) to (.75,2.5);
%	%
%	\draw[1label] (0,.5) to (.75,1);
%	\draw[2label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
%=
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[2label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%21
&
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[3label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
+
\frac{1}{[3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[2label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
-
\frac{1}{[3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[0label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%22
&
$
-[2]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[2label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
+
\frac{1}{[3]^2}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[0label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
+
\frac{[2]}{[3]^2}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%23
&
$
%\frac{-1}{[2][3]}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[2label] (0,0) to (0,.5);
%	\draw[3label] (.75,0) to (.75,1);
%	\draw[1label] (0,.5) to (0,1.5);
%	\draw[2label] (.75,1) to (.75,2);
%	\draw[1label] (0,1.5) to (0,2.5);
%	\draw[0label] (.75,2) to (.75,2.5);
%	%
%	\draw[1label] (0,.5) to (.75,1);
%	\draw[2label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
%=
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,.5);
	\draw[3label] (.75,0) to (.75,1);
	\draw[0label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[2label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
\\
& & & & \\
\hline
& & & & \\
x=3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%30
&
$
%\frac{-1}{[3]^2}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[3label] (0,0) to (0,.5);
%	\draw[0label] (.75,0) to (.75,1);
%	\draw[2label] (0,.5) to (0,1.5);
%	\draw[1label] (.75,1) to (.75,2);
%	\draw[0label] (0,1.5) to (0,2.5);
%	\draw[3label] (.75,2) to (.75,2.5);
%	%
%	\draw[1label] (0,.5) to (.75,1);
%	\draw[2label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
%=
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,.5);
	\draw[0label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[2label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[2label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%31
&
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[2label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,.5) to (.75,1);
	\draw[2label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
%=
%\frac{-1}{[2][3]}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[3label] (0,0) to (0,.5);
%	\draw[1label] (.75,0) to (.75,1);
%	\draw[1label] (0,.5) to (0,1.5);
%	\draw[1label] (.75,1) to (.75,2);
%	\draw[0label] (0,1.5) to (0,2.5);
%	\draw[2label] (.75,2) to (.75,2.5);
%	%
%	\draw[2label] (0,.5) to (.75,1);
%	\draw[1label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%32
&
$
%\frac{-1}{[2][3]}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[3label] (0,0) to (0,.5);
%	\draw[2label] (.75,0) to (.75,1);
%	\draw[2label] (0,.5) to (0,1.5);
%	\draw[1label] (.75,1) to (.75,2);
%	\draw[0label] (0,1.5) to (0,2.5);
%	\draw[1label] (.75,2) to (.75,2.5);
%	%
%	\draw[1label] (0,.5) to (.75,1);
%	\draw[2label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
%=
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[0label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[2label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%33
&
$
%\frac{-1}{[3]^2}
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[3label] (0,0) to (0,.5);
%	\draw[3label] (.75,0) to (.75,1);
%	\draw[2label] (0,.5) to (0,1.5);
%	\draw[2label] (.75,1) to (.75,2);
%	\draw[0label] (0,1.5) to (0,2.5);
%	\draw[0label] (.75,2) to (.75,2.5);
%	%
%	\draw[1label] (0,.5) to (.75,1);
%	\draw[2label] (0,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
%=
\frac{1}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,.5);
	\draw[3label] (.75,0) to (.75,1);
	\draw[1label] (0,.5) to (0,1.5);
	\draw[1label] (.75,1) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[2label] (0,.5) to (.75,1);
	\draw[1label] (0,1.5) to (.75,2);
\end{tikzpicture}
};
\endxy
$
\\
& & & & \\
\hline
\end{tabular}
\]

\item \textbf{Rung swap:}
If $a^{(s)} = 0'$ or $b^{(t)}=0'$, then 
\[
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[glabel] (0,.5) to node[above,black]{$a^{(s)}$} (.75,1);
	\draw[glabel] (1.5,1.5) to node[above,black,yshift=1pt,xshift=1pt]{$b^{(t)}$} (.75,2);
\end{tikzpicture}
};
\endxy
=
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[glabel] (0,1.5) to node[above,black]{$a^{(s)}$} (.75,2);
	\draw[glabel] (1.5,.5) to node[above,black,yshift=1pt,xshift=1pt]{$b^{(t)}$} (.75,1);
\end{tikzpicture}
};
\endxy
\]
If $j>0$, then
\[
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,1);
	\draw[glabel] (.75,1) to node[left,xshift=4pt]{$d^{(j)}$} (.75,2);
	\draw[glabel] (.75,2) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,.5) to node[below,black]{$1$} (.75,1);
	\draw[1label] (1.5,1.5) to node[above,black]{$1$} (.75,2);
\end{tikzpicture}
};
\endxy
=
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1,xscale=1.5]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to node[left,xshift=4pt,yshift=-2pt]{$d^{(j{-}1)}$} (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,.75) to node[below]{$1$} (.75,.25);
	\draw[1label] (1.5,1) to node[above]{$1$} (.75,1.5);
	\draw[0label] (0,1.75) to node[above]{$0'$} (.75,2.25);
\end{tikzpicture}
};
\endxy
\]
and otherwise
\[
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,1);
	\draw[glabel] (.75,1) to node[left,xshift=4pt]{$d^{(0)}$} (.75,2);
	\draw[glabel] (.75,2) to (.75,2.5) node[above]{$x^{(k)}$};
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,.5) to node[below,black]{$1$} (.75,1);
	\draw[1label] (1.5,1.5) to node[above,black]{$1$} (.75,2);
\end{tikzpicture}
};
\endxy
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=1]
%	\draw[glabel] (0,0) to (0,2.5);
%	\draw[glabel] (.75,0) node[below]{$a^{(i)}$} to (.75,1);
%	\draw[glabel] (.75,1) to node[right]{$b$} (.75,1.5);
%	\draw[glabel] (.75,1.5) to (.75,2.5) node[above]{$c^{(k)}$};
%	\draw[glabel] (1.5,0) to (1.5,2.5);
%	%
%	\draw[1label] (0,.5) to (.75,1);
%	\draw[1label] (1.5,1.5) to (.75,2);
%\end{tikzpicture}
%};
%\endxy
=
\begin{cases}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[2label] (.75,1) to (.75,2);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,1.5) to node[above]{$1$} (.75,2);
	\draw[1label] (1.5,.5) to node[above]{$1$} (.75,1);
\end{tikzpicture}
};
\endxy
-[2] \;
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[1label] (.75,0) to (.75,.25);
	\draw[0label] (.75,.25) to (.75,1.25);
	\draw[1label] (.75,1.25) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,.75) to node[above]{$1$} (.75,.25);
	\draw[1label] (1.5,.75) to node[above]{$1$} (.75,1.25);
	\draw[0label] (0,1.75) to node[above]{$0'$} (.75,2.25);
\end{tikzpicture}
};
\endxy
+[2] \;
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[1label] (.75,0) to (.75,1);
	\draw[0label] (.75,1) to (.75,2);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,1.5) to node[above]{$1$} (.75,2);
	\draw[1label] (1.5,.5) to node[above]{$1$} (.75,1);
\end{tikzpicture}
};
\endxy &\text{ if } d=2, x^{(k)}=1' \\ \\
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[3label] (.75,1) to (.75,2);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,1.5) to node[above]{$1$} (.75,2);
	\draw[1label] (1.5,.5) to node[above]{$1$} (.75,1);
\end{tikzpicture}
};
\endxy
-\frac{1}{[3]} \;
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75,tinynodes]
%	\draw[glabel] (0,0) to (0,3.5);
%	\draw[2label] (.75,0) to (.75,.5);
%	\draw[1label] (.75,.5) to (.75,2);
%	\draw[2label] (.75,2) to (.75,3);
%	\draw[2label] (.75,3) to (.75,3.5);
%	\draw[glabel] (1.5,0) to (1.5,3.5);
%	%
%	\draw[1label] (.75,.5) to (0,1);
%	\draw[1label] (1.5,1.5) to (.75,2);
%	\draw[0label] (0,2.5) to (.75,3);
%\end{tikzpicture}
%};
%\endxy
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[2label] (.75,0) to (.75,.25);
	\draw[1label] (.75,.25) to (.75,1.25);
	\draw[2label] (.75,1.25) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,.75) to node[above]{$1$} (.75,.25);
	\draw[1label] (1.5,.75) to node[above]{$1$} (.75,1.25);
	\draw[0label] (0,1.75) to node[above]{$0'$} (.75,2.25);
\end{tikzpicture}
};
\endxy
+\frac{1}{[3]} \;
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[2label] (.75,0) to (.75,1);
	\draw[1label] (.75,1) to (.75,2);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,1.5) to node[above]{$1$} (.75,2);
	\draw[1label] (1.5,.5) to node[above]{$1$} (.75,1);
\end{tikzpicture}
};
\endxy
\quad &\text{ if } d=3,x^{(k)}=2' \\ \\
\hfil
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,1);
	\draw[glabel] (.75,1) to node[right,xshift=-2pt]{$d^{(0)}$} (.75,2);
	\draw[glabel] (.75,2) to (.75,2.5);
	\draw[glabel] (1.5,0) to (1.5,2.5);
	\draw[1label] (0,1.5) to node[above]{$1$} (.75,2);
	\draw[1label] (1.5,.5) to node[above]{$1$} (.75,1);
\end{tikzpicture}
};
\endxy &\text{ otherwise}.
\end{cases}
\]

\item \textbf{Square relation:}
We have
\[
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,2.5);
	\draw[0label] (0,.5) to node[above]{$0'$} (.75,1);
	\draw[0label] (.75,1.5) to node[above]{$0'$} (0,2);
\end{tikzpicture}
};
\endxy
=
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
\quad , \quad
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,2.5);
	\draw[1label] (0,.5) to node[above]{$1$} (.75,1);
	\draw[0label] (.75,1.5) to node[above]{$0'$} (0,2);
\end{tikzpicture}
};
\endxy
=
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,2.5);
	\draw[1label] (.75,1) to node[above]{$1$} (0,1.5);
\end{tikzpicture}
};
\endxy
\quad , \quad
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,2.5);
	\draw[0label] (0,.5) to node[above]{$0'$} (.75,1);
	\draw[1label] (.75,1.5) to node[above]{$1$} (0,2);
\end{tikzpicture}
};
\endxy
=
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=1,xscale=-1]
	\draw[glabel] (0,0) to (0,2.5);
	\draw[glabel] (.75,0) to (.75,2.5);
	\draw[1label] (.75,1) to node[above]{$1$} (0,1.5);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[glabel] (0,0) node[below]{$x^{(i)}$} to node[left]{$a^{(k)}$} (0,2.5) node[above]{$w^{(s)}$};
	\draw[glabel] (.75,0) node[below]{$y^{(j)}$} to node[right]{$b^{(\ell)}$} (.75,2.5) node[above]{$z^{(t)}$};
	\draw[1label] (0,.5) to (.75,1);
	\draw[1label] (.75,1.5) to (0,2);
\end{tikzpicture}
\begin{tabular}{| c | c | c | c | c | c |}
\hline
& & & & & \\
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=1]
%	\draw[glabel] (0,0) node[below]{$x^{(i)}$} to node[left]{$a^{(k)}$} (0,2.5) node[above]{$w^{(s)}$};
%	\draw[glabel] (.75,0) node[below]{$y^{(j)}$} to node[right]{$b^{(\ell)}$} (.75,2.5) node[above]{$z^{(t)}$};
%	\draw[1label] (0,.5) to (.75,1);
%	\draw[1label] (.75,1.5) to (0,2);
%\end{tikzpicture}
%};
%\endxy
&
$(y,b,z)=(0,1,0)$
&
$(0,1,2)$
&
$(1,0,1)$
&
$(1,2,1)$
&
$(1,2,3)$ \\
& & & & & \\
\hline
& & & & & \\
$(x,a,w)=(0,1,0)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%11
$
\frac{-[3][8]}{[4]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,2.5);
	\draw[0label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%12
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%13
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,2.5);
	\draw[1label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%14
$
-[2][7]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,2.5);
	\draw[1label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%15
$
0
$
\\
& & & & & \\
\hline
& & & & & \\
$(0,1,2)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%21
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%22
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,1);
	\draw[0label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%23
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%24
$
[4]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%25
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(1,0,1)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%31
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,2.5);
	\draw[0label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%32
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[0label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%33
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%34
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%35
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(1,2,1)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%41
$
-[2][7]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,2.5);
	\draw[0label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%42
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[0label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
%[4]
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=.75]
%	\draw[1label] (0,0) to (0,1);
%	\draw[0label] (.75,0) to (.75,.5);
%	\draw[0label] (0,1) to (0,1.5);
%	\draw[1label] (.75,.5) to (.75,2);
%	\draw[1label] (0,1.5) to (0,2.5);
%	\draw[2label] (.75,2) to (.75,2.5);
%	%
%	\draw[1label] (0,1.5) to (.75,2);
%	\draw[1label] (0,1) to (.75,.5);
%\end{tikzpicture}
%};
%\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%43
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%44
$
-[2][3][6]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,2.5);
	\draw[1label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
+\frac{[6]}{[3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
+[2][4]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%45
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(1,2,3)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%51
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%52
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[0label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%53
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%54
$
[4]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(2,1,0)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%11
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%12
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[0label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%13
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%14
$
[4]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%15
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(2,1,2)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%21
$
[2][3]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,2.5);
	\draw[0label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%22
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[0label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%23
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%24
$
[3]^2
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,2.5);
	\draw[1label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
-\frac{1}{[2]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
+\frac{[3]^2}{[2]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%25
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(2,3,2)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%31
$
-[6]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,2.5);
	\draw[0label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%32
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[0label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%33
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%34
$
-[3][5]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,2.5);
	\draw[1label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
+\frac{[5]}{[2]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
+\frac{[3]}{[2]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%35
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(3,2,1)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%41
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%42
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[0label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%43
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%44
$
[4]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%45
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(3,2,3)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%51
$
[2][3]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,2.5);
	\draw[0label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%52
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%53
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%54
$
[2]^2[3]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,2.5);
	\draw[1label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
-[2]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[1label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
$
0
$
\\
& & & & & \\
\hline
\end{tabular}
\]

%%%%%%%%%%%%%%%%%%%%%%%New second Table
\[
\begin{tabular}{| c | c | c | c | c | c |}
\hline
& & & & & \\
%\xy
%(0,0)*{
%\begin{tikzpicture}[anchorbase,scale=1]
%	\draw[glabel] (0,0) node[below]{$x^{(i)}$} to node[left]{$a^{(k)}$} (0,2.5) node[above]{$w^{(s)}$};
%	\draw[glabel] (.75,0) node[below]{$y^{(j)}$} to node[right]{$b^{(\ell)}$} (.75,2.5) node[above]{$z^{(t)}$};
%	\draw[1label] (0,.5) to (.75,1);
%	\draw[1label] (.75,1.5) to (0,2);
%\end{tikzpicture}
%};
%\endxy
&
$(y,b,z)=(2,1,0)$
&
$(2,1,2)$
&
$(2,3,2)$
&
$(3,2,1)$
&
$(3,2,3)$ \\
& & & & & \\
\hline 
& & & & & \\
$(x,a,w)=(0,1,0)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%11
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%12
$
[2][3]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,2.5);
	\draw[2label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%13
$
-[6]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,2.5);
	\draw[2label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%14
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%15
$
[2][3]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,2.5);
	\draw[3label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(0,1,2)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%21
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%22
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%23
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%24
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[0label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%25
$
0
$
\\
& & & & & \\
\hline
& & & & & \\
$(1,0,1)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%31
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%32
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%33
$
-[2]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,2.5);
	\draw[2label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
+\frac{[2]}{[3]^2}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
+\frac{1}{[3]^2}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%34
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%35
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(1,2,1)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%41
$
[4]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[0label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%42
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%43
$
-[3][5]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,2.5);
	\draw[2label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
+\frac{[5]}{[2]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[2label] (0,1.5) to (.75,2);
	\draw[2label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
+\frac{[3]}{[2]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[0label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[2label] (0,1.5) to (.75,2);
	\draw[2label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%44
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%45
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(1,2,3)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%51
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%52
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%53
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%54
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[1label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
$
0
$
\\
& & & & & \\
\hline
& & & & & \\
$(2,1,0)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%11
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%12
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%13
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%14
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[0label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%15
$
0
$
\\
& & & & & \\
\hline
& & & & & \\
$(2,1,2)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%21
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%22
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%23
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%24
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%25
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(2,3,2)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%31
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%32
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%33
$
-[2][4]
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,2.5);
	\draw[2label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
+\frac{[4]}{[2][3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
+\frac{1}{[3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[1label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%34
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%35
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[2label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[3label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[2label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
& & & & & \\
$(3,2,1)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%41
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[0label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%42
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%43
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%44
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[1label] (0,1.5) to (0,2.5);
	\draw[1label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%45
$
0
$
\\
& & & & & \\
\hline
& & & & & \\
$(3,2,3)$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%51
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%52
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%53
$
[2]^2
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,2.5);
	\draw[2label] (.75,0) to (.75,2.5);
\end{tikzpicture}
};
\endxy
-\frac{1}{[3]}
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[2label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[1label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[2label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%54
$
0
$
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
$
\xy
(0,0)*{
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[3label] (0,0) to (0,1);
	\draw[3label] (.75,0) to (.75,.5);
	\draw[2label] (0,1) to (0,1.5);
	\draw[2label] (.75,.5) to (.75,2);
	\draw[3label] (0,1.5) to (0,2.5);
	\draw[3label] (.75,2) to (.75,2.5);
	\draw[1label] (0,1.5) to (.75,2);
	\draw[1label] (0,1) to (.75,.5);
\end{tikzpicture}
};
\endxy
$
\\
& & & & & \\
\hline
\end{tabular}
